STAR: Spatio-Temporal Prediction of Air Quality Using A Multimodal Approach

With the increase of global economic activities and high energy demand, many countries have raised concerns about air pollution. However, air quality prediction is a challenging issue due to the complex interaction of many factors. In this paper, we propose a multimodal approach for spatio-temporal air quality prediction. Our model learns the multimodal fusion of critical factors to predict future air quality levels. Based on the analyses of data, we also assessed the impacts of critical factors on air quality prediction. We conducted experiments on two real-world air pollution datasets. For Seoul dataset, our method achieved 11% and 8.2% improvement of the mean absolute error in long-term predictions of PM2.5 and PM10, respectively, compared to baselines. Our method also reduced the mean absolute error of PM2.5 predictions by 20% compared to the previous state-of-the-art results on China 1-year dataset.

==> figures/china_ffa.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=6.9cm,
        height=4.5cm,
        mark size=1.5pt,
        legend style={at={(1.53,0.5)}},
        xlabel=Time (h),ylabel=MAE Error(China AQI),
        ytick={20,30,40,50,60,70},
        xtick={1,2,3,4},
        xticklabels={1-6,7-12,13-24,25-48}]
        \addplot[color=black!45!white,mark=pentagon] coordinates{
            (1, 30.12745833)
            (2,50.88106667)
            (3,66.16172)
            (4,73.45803333)
        };
        \addlegendentry{RNN}
        \addplot[color=black!55!white,mark=square] coordinates{
            (1, 35.41169)
            (2,53.89563833)
            (3,64.55161333)
            (4,70.99579667)
        };
        \addlegendentry{CNN}
        \addplot[color=black!60!white,mark=diamond*, mark options={mark size=2pt}] coordinates{
            (1,23.7)
            (2,52.4)
            (3,63.9)
            (4,69)
        };
        \addlegendentry{FFA \cite{zheng2015forecasting} }
        \addplot[color=black!75!white,mark=square*] coordinates{
            (1, 26.34385242)
            (2, 44.08434215)
            (3, 56.55746021)
            (4, 57.71045109)
        };
        \addlegendentry{STAR China Only}
        \addplot[color=black!90!white,mark=otimes*] coordinates{
            (1, 25.34490236)
            (2, 36.14975428)
            (3, 47.55584899)
            (4, 51.71998416)
        };
        \addlegendentry{STAR Seoul Transfer}
        \end{axis}
    \end{tikzpicture}
\caption{Comparison of our model with FFA and two baselines on PM\textsubscript{2.5} predictions in China 1-year dataset. Our model performance with transfer learning outperforms other methods.}
\label{china_ffa}
\end{figure}
\pgfplotsset{width=5.3cm,height=4.6cm}

==> figures/pm10_cnn.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    xtick={0,4,8,12,16,20,24},
    legend style={at={(1.54,0.5)}},
    xlabel=Time (hour),ylabel=\empty]
    \addplot[color=black!35!white,mark=diamond*, mark options={mark size=1.5}] coordinates{
       (1,7.010415)
        (2,8.312773)
        (3,9.522222)
        (4,10.472713)
        (5,11.421349)
        (6,12.123796)
        (7,12.818340)
        (8,13.384928)
        (9,13.928663)
        (10,14.401385)
        (11,14.822163)
        (12,15.266060)
        (13,15.638344)
        (14,15.972769)
        (15,16.394073)
        (16,16.710228)
        (17,16.931154)
        (18,17.267225)
        (19,17.508537)
        (20,17.778180)
        (21,18.043947)
        (22,18.313889)
        (23,18.559132)
        (24,18.733633)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{all}$}
    \addplot[color=black!50!white,mark=pentagon*] coordinates {
        (1,7.265350)
        (2,8.551701)
        (3,9.700214)
        (4,10.573441)
        (5,11.406486)
        (6,12.100245)
        (7,12.750420)
        (8,13.374098)
        (9,13.949236)
        (10,14.423423)
        (11,14.848371)
        (12,15.226833)
        (13,15.526502)
        (14,15.777521)
        (15,16.137062)
        (16,16.476730)
        (17,16.713186)
        (18,16.919872)
        (19,17.076338)
        (20,17.273836)
        (21,17.428875)
        (22,17.578620)
        (23,17.784527)
        (24,18.019672)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{cloud}$}
    \addplot[color=black!65!white,mark=square*] coordinates{
        (1,9.345508)
        (2,10.340780)
        (3,11.228347)
        (4,11.913343)
        (5,12.538794)
        (6,13.020899)
        (7,13.417246)
        (8,13.825867)
        (9,14.168839)
        (10,14.516127)
        (11,14.743214)
        (12,14.885002)
        (13,15.041653)
        (14,15.218235)
        (15,15.462066)
        (16,15.677273)
        (17,15.913074)
        (18,16.110230)
        (19,16.258606)
        (20,16.384893)
        (21,16.580332)
        (22,16.706587)
        (23,16.860638)
        (24,17.012209)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{humid}$}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,5.084697)
        (2,6.899759)
        (3,8.318289)
        (4,9.355106)
        (5,10.276305)
        (6,11.080611)
        (7,11.752442)
        (8,12.323289)
        (9,12.856550)
        (10,13.273968)
        (11,13.499965)
        (12,13.769362)
        (13,14.057901)
        (14,14.259722)
        (15,14.557056)
        (16,14.830905)
        (17,15.067675)
        (18,15.223316)
        (19,15.356266)
        (20,15.520064)
        (21,15.680425)
        (22,15.826393)
        (23,15.932642)
        (24,16.042564)
    };
    \addlegendentry{$\mathcal{I}$}    
\end{axis}
\end{tikzpicture}
\caption{CNN for \footnotesize{PM\textsubscript{10}}}
\label{pm10_cnn}

==> figures/pm10_daily.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    xtick={1,2,3,4,5,6,7},
    xlabel=Time (day),
    ylabel=\empty]
    \addplot[color=black!40!white,mark=triangle*, mark options={mark size=1.5pt}] coordinates{
        (1,18.41)
        (2,19.63)
        (3,19.83)
        (4,19.91)
        (5,19.99)
        (6,19.90)
        (7,20.07)
    };
    \addlegendentry{SVR}
    \addplot[color=black!45!white,mark=pentagon*] coordinates {
        (1,15.90)
        (2,17.46)
        (3,17.58)
        (4,17.28)
        (5,17.69)
        (6,18.08)
        (7,17.80)
    };
    \addlegendentry{CNN}
    \addplot[color=black!50!white,mark=square*] coordinates{
        (1,16.35)
        (2,17.54)
        (3,17.55)
        (4,17.66)
        (5,17.71)
        (6,18.23)
        (7,18.03)   
    };
    \addlegendentry{RNN}
    \addplot[color=black!55!white,mark=triangle, mark options={mark size=1.5pt}] coordinates{
        (1,17.22)
        (2,18.60)
        (3,19.01)
        (4,19.04)
        (5,19.31)
        (6,19.04)
        (7,18.46)
    };
    \addlegendentry{DA-RNN}
    \addplot[color=black!60!white,mark=pentagon] coordinates{
        (1,16.27)
        (2,17.60)
        (3,17.97)
        (4,18.13)
        (5,18.33)
        (6,18.43)
        (7,18.43)
    };
    \addlegendentry{GCRN}
    \addplot[color=black!65!white,mark=square] coordinates{
        (1,16.09)
        (2,17.60)
        (3,17.97)
        (4,18.33)
        (5,18.52)
        (6,18.63)
        (7,18.65)
    };
    \addlegendentry{DCRNN}
    \addplot[color=black!70!white,mark=diamond, mark options={mark size=1.5pt}] coordinates{
        (1,16.61)
        (2,19.28)
        (3,20.31)
        (4,20.30)
        (5,20.42)
        (6,21.44)
        (7,20.64) 
    };
    \addlegendentry{ConvLSTM}
    \addplot[color=black!75!white,mark=o] coordinates{
        (1,15.84)
        (2,18.61)
        (3,19.84)
        (4,17.93)
        (5,18.64)
        (6,18.55)
        (7,18.60)
    };
    \addlegendentry{DeepAir}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,14.93)
        (2,15.94)
        (3,15.93)
        (4,16.15)
        (5,16.08)
        (6,16.41)
        (7,16.35)
    };
    \addlegendentry{STAR}
    % \legend{};
\end{axis}
\end{tikzpicture}
\caption{PM\textsubscript{10}}
\label{pm10_daily}

==> figures/pm10_daily_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    ytick={14,15,16,17,18,19,20},
    xtick={1,2,3,4,5,6,7},
    xlabel=Time (day),
    ylabel=\empty,
    ]
    
    \addplot[color=black!30!white,mark=square*] coordinates{
        (1,19.4964358)
        (2,19.38785105)
        (3,19.36781209)
        (4,19.35886765)
        (5,19.38843895)
        (6,19.57695931)
        (7,19.66015457)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{N}$}
    \addplot[color=black!40!white,mark=diamond*, mark options={mark size=1.5pt}] coordinates {
        (1,17.4426852)
        (2,17.40130215)
        (3,17.51305894)
        (4,17.73549386)
        (5,17.56488683)
        (6,17.85916236)
        (7,18.0861758)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M} + \scriptscriptstyle\mathcal{N}$}
    \addplot[color=black!50!white,mark=triangle*, mark options={mark size=1.5pt}] coordinates{
        (1,16.63287068)
        (2,16.72559565)
        (3,16.88534873)
        (4,17.42985862)
        (5,17.00026354)
        (6,17.20354901)
        (7,17.6110411)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M}$}
    \addplot[color=black!60!white,mark=pentagon*] coordinates{
    
    (1,16.4489395)
        (2,16.53460774)
        (3,16.6263855)
        (4,16.64993765)
        (5,16.84215014)
        (6,16.82082678)
        (7,17.0113745)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N}$}
    \addplot[color=black!70!white,mark=square] coordinates{
        (1,16.10727285)
        (2,16.29698411)
        (3,16.32234936)
        (4,16.4481656)
        (5,16.36244625)
        (6,16.65445068)
        (7,16.8127642)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I}$}
    \addplot[color=black!80!white,mark=o] coordinates{
        (1,15.2158817)
        (2,16.32336996)
        (3,16.4276983)
        (4,16.47457217)
        (5,16.1200072)
        (6,16.63074777)
        (7,16.8545280)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{M}$}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,14.92690585)
        (2,15.94036996)
        (3,15.9276983)
        (4,16.14877217)
        (5,16.08385061)
        (6,16.41437553)
        (7,16.3514242)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N} + \scriptscriptstyle\mathcal{M}$}
    % \legend{}
    \end{axis}
\end{tikzpicture}
\caption{Long-term predictions}
\label{pm10_daily_data}

==> figures/pm10_hourly.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1pt,
    xtick={0,4,8,12,16,20,24},
    xlabel=Time (hour), ylabel=\empty]
    \addplot[color=black!35!white,mark=diamond*, mark options={mark size=1.25pt}] coordinates{
        (1,8.30)
        (2,9.07)
        (3,10.17)
        (4,10.26)
        (5,10.41)
        (6,10.95)
        (7,11.91)
        (8,12.94)
        (9,13.67)
        (10,14.80)
        (11,15.81)
        (12,17.20)
        (13,18.84)
        (14,19.49)
        (15,19.41)
        (16,19.46)
        (17,19.97)
        (18,20.78)
        (19,20.87)
        (20,21.22)
        (21,20.39)
        (22,19.74)
        (23,19.68)
        (24,20.08)
    };
    \addlegendentry{ARIMA}
    \addplot[color=black!40!white,mark=triangle*, mark options={mark size=1.25pt}] coordinates{
        (1,15.40)
        (2,15.80)
        (3,16.13)
        (4,16.31)
        (5,16.30)
        (6,16.88)
        (7,17.08)
        (8,17.13)
        (9,17.16)
        (10,17.50)
        (11,17.60)
        (12,17.67)
        (13,17.59)
        (14,17.94)
        (15,18.11)
        (16,18.10)
        (17,17.92)
        (18,18.25)
        (19,18.41)
        (20,18.38)
        (21,18.17)
        (22,18.50)
        (23,18.68)
        (24,18.66)
    };
    \addlegendentry{SVR}
    \addplot[color=black!45!white,mark=pentagon*] coordinates {
        (1,4.02)
        (2,5.94)
        (3,7.60)
        (4,8.91)
        (5,9.96)
        (6,10.83)
        (7,11.56)
        (8,12.18)
        (9,12.76)
        (10,13.24)
        (11,13.66)
        (12,14.00)
        (13,14.30)
        (14,14.53)
        (15,14.80)
        (16,15.02)
        (17,15.26)
        (18,15.57)
        (19,15.82)
        (20,15.97)
        (21,16.16)
        (22,16.24)
        (23,16.36)
        (24,16.43)
    };
    \addlegendentry{CNN}
    \addplot[color=black!50!white,mark=square*] coordinates{
        (1,4.05)
        (2,6.11)
        (3,7.73)
        (4,9.01)
        (5,10.10)
        (6,10.90)
        (7,11.64)
        (8,12.23)
        (9,12.78)
        (10,13.19)
        (11,13.61)
        (12,14.00)
        (13,14.27)
        (14,14.55)
        (15,14.75)
        (16,14.95)
        (17,15.23)
        (18,15.45)
        (19,15.59)
        (20,15.74)
        (21,15.91)
        (22,16.06)
        (23,16.16)
        (24,16.32)
    };
    \addlegendentry{RNN}
    \addplot[color=black!55!white,mark=triangle, mark options={mark size=1.25pt}] coordinates{
        (1,8.59)
        (2,9.46)
        (3,10.36)
        (4,11.18)
        (5,11.79)
        (6,12.36)
        (7,12.93)
        (8,13.34)
        (9,13.75)
        (10,14.10)
        (11,14.41)
        (12,14.66)
        (13,14.89)
        (14,15.10)
        (15,15.23)
        (16,15.39)
        (17,15.51)
        (18,15.69)
        (19,15.84)
        (20,15.94)
        (21,16.09)
        (22,16.23)
        (23,16.40)
        (24,16.57)
    };
    \addlegendentry{DA-RNN}
    \addplot[color=black!60!white,mark=pentagon] coordinates{
        (1,7.52)
        (2,8.47)
        (3,9.57)
        (4,10.55)
        (5,11.39)
        (6,12.10)
        (7,12.72)
        (8,13.24)
        (9,13.71)
        (10,14.10)
        (11,14.43)
        (12,14.70)
        (13,14.94)
        (14,15.14)
        (15,15.34)
        (16,15.53)
        (17,15.70)
        (18,15.83)
        (19,15.96)
        (20,16.06)
        (21,16.17)
        (22,16.27)
        (23,16.36)
        (24,16.44)
    };
    \addlegendentry{GCRN}
    \addplot[color=black!65!white,mark=square] coordinates{
        (1,7.15)
        (2,8.10)
        (3,9.26)
        (4,10.28)
        (5,11.17)
        (6,11.91)
        (7,12.52)
        (8,13.03)
        (9,13.47)
        (10,13.86)
        (11,14.20)
        (12,14.48)
        (13,14.73)
        (14,14.95)
        (15,15.15)
        (16,15.35)
        (17,15.52)
        (18,15.68)
        (19,15.80)
        (20,15.91)
        (21,16.03)
        (22,16.12)
        (23,16.22)
        (24,16.32)
    };
    \addlegendentry{DCRNN}
    \addplot[color=black!70!white,mark=diamond, mark options={mark size=1.25pt}] coordinates{
        (1,9.76)
        (2,10.48)
        (3,11.40)
        (4,11.63)
        (5,12.86)
        (6,13.08)
        (7,13.89)
        (8,13.79)
        (9,14.09)
        (10,14.22)
        (11,15.21)
        (12,15.43)
        (13,15.94)
        (14,15.90)
        (15,15.54)
        (16,15.57)
        (17,16.08)
        (18,16.30)
        (19,16.16)
        (20,16.23)
        (21,16.73)
        (22,16.79)
        (23,16.65)
        (24,16.61)
    };
    \addlegendentry{ConvLSTM}
    \addplot[color=black!75!white,mark=o] coordinates{
        (1,5.22)
        (2,7.00)
        (3,8.31)
        (4,9.41)
        (5,10.34)
        (6,11.13)
        (7,11.77)
        (8,12.35)
        (9,12.85)
        (10,13.22)
        (11,13.48)
        (12,13.81)
        (13,14.10)
        (14,14.34)
        (15,14.55)
        (16,14.72)
        (17,14.92)
        (18,15.03)
        (19,15.08)
        (20,15.17)
        (21,15.28)
        (22,15.35)
        (23,15.45)
        (24,15.58)
    };
    \addlegendentry{DeepAir}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,8.68)
        (2,9.25)
        (3,9.83)
        (4,10.37)
        (5,10.83)
        (6,11.29)
        (7,11.65)
        (8,12.06)
        (9,12.33)
        (10,12.67)
        (11,12.86)
        (12,13.14)
        (13,13.29)
        (14,13.54)
        (15,13.67)
        (16,13.92)
        (17,14.02)
        (18,14.23)
        (19,14.30)
        (20,14.49)
        (21,14.53)
        (22,14.71)
        (23,14.75)
        (24,14.93)
    };
    \addlegendentry{STAR}
    % \legend{};
\end{axis}
\end{tikzpicture}
\caption{PM\textsubscript{10}}
\label{pm10_hourly}

==> figures/pm10_hourly_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1pt,
    ytick={8,10,12,14,16,18,20},
    xtick={0,4,8,12,16,20,24},
    xlabel=Time (h),
    ylabel=MAE Error($\mu g$/$m^3$)
    ]
    \addplot[color=black!30!white,mark=square*] coordinates{
        (1,19.54543636)
        (2,19.63558229)
        (3,19.54022982)
        (4,19.63014208)
        (5,19.53484697)
        (6,19.62467123)
        (7,19.53023771)
        (8,19.62012158)
        (9,19.52505823)
        (10,19.61441431)
        (11,19.52070109)
        (12,19.61115471)
        (13,19.5187416)
        (14,19.60858968)
        (15,19.51445874)
        (16,19.60290399)
        (17,19.50229906)
        (18,19.58581736)
        (19,19.483023)
        (20,19.56440035)
        (21,19.46023508)
        (22,19.53984871)
        (23,19.43518765)
        (24,19.51427094)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{N}$}
    
    \addplot[color=black!40!white,mark=diamond*, mark options={mark size=1.25}] coordinates {
        (1,17.473339)
        (2,17.56553467)
        (3,17.46975232)
        (4,17.5484919)
        (5,17.45102491)
        (6,17.53323868)
        (7,17.44492493)
        (8,17.53164824)
        (9,17.44645295)
        (10,17.5363827)
        (11,17.44836685)
        (12,17.5357321)
        (13,17.44687393)
        (14,17.53688887)
        (15,17.44626546)
        (16,17.52942477)
        (17,17.43308623)
        (18,17.51519231)
        (19,17.42267395)
        (20,17.49787715)
        (21,17.402531)
        (22,17.4792398)
        (23,17.3826587)
        (24,17.466157)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M} + \scriptscriptstyle\mathcal{N}$}
    
    \addplot[color=black!50!white,mark=triangle*, mark options={mark size=1.25}] coordinates{
        (1,16.34979898)
        (2,16.46011089)
        (3,16.44650133)
        (4,16.57402576)
        (5,16.53906857)
        (6,16.57515281)
        (7,16.53143356)
        (8,16.57923654)
        (9,16.5408962)
        (10,16.59944889)
        (11,16.56783483)
        (12,16.6353011)
        (13,16.60467788)
        (14,16.67447198)
        (15,16.64806404)
        (16,16.71928012)
        (17,16.69201256)
        (18,16.76209898)
        (19,16.73736863)
        (20,16.81027173)
        (21,16.78790237)
        (22,16.86791002)
        (23,16.85315789)
        (24,16.93830612)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M}$}
    
    \addplot[color=black!60!white,mark=pentagon*] coordinates{
        (1,9.40977183)
        (2,10.13582596)
        (3,10.80986307)
        (4,11.45001204)
        (5,11.96571715)
        (6,12.47985668)
        (7,12.86092563)
        (8,13.26884027)
        (9,14.47907786)
        (10,14.81263545)
        (11,14.85801271)
        (12,15.21230333)
        (13,15.42790104)
        (14,15.7332917)
        (15,15.77411405)
        (16,16.07002073)
        (17,16.03331531)
        (18,16.37266019)
        (19,16.30612862)
        (20,16.68359986)
        (21,16.54777131)
        (22,16.74948976)
        (23,16.76242295)
        (24,17.03490585)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N}$}
    
    \addplot[color=black!70!white,mark=square] coordinates{
        (1,7.70901529)
        (2,8.63663567)
        (3,9.73785967)
        (4,10.68446181)
        (5,11.255938967)
        (6,12.33852465)
        (7,13.03748863)
        (8,13.67144799)
        (9,14.02107786)
        (10,14.21463545)
        (11,14.78201271)
        (12,14.83230333)
        (13,14.91390104)
        (14,15.1762917)
        (15,15.61811405)
        (16,15.84102073)
        (17,15.58431531)
        (18,15.80766019)
        (19,15.90612862)
        (20,16.35659986)
        (21,16.07877131)
        (22,16.35248976)
        (23,16.25642295)
        (24,16.61290585)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I}$}
    
    \addplot[color=black!80!white,mark=o] coordinates{
        (1,8.9489827)
        (2,9.53934862)
        (3,10.0672468)
        (4,10.62077631)
        (5,11.03690471)
        (6,11.252181336)
        (7,11.83284108)
        (8,12.27122307)
        (9,12.50535072)
        (10,12.88700142)
        (11,13.05630673)
        (12,13.37615588)
        (13,13.50625222)
        (14,13.79064535)
        (15,13.88924145)
        (16,14.17013593)
        (17,14.24615216)
        (18,14.48054251)
        (19,14.53064659)
        (20,14.74914761)
        (21,14.77677472)
        (22,14.98509351)
        (23,15.00890247)
        (24,15.2158817)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{M}$}
    
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,8.67737166)
        (2,9.24617519)
        (3,9.8332539)
        (4,10.3650204)
        (5,10.82802096)
        (6,11.29210134)
        (7,11.64932176)
        (8,12.05893363)
        (9,12.32507786)
        (10,12.67063545)
        (11,12.85601271)
        (12,13.13530333)
        (13,13.28790104)
        (14,13.5432917)
        (15,13.66911405)
        (16,13.92302073)
        (17,14.02031531)
        (18,14.23466019)
        (19,14.29812862)
        (20,14.49259986)
        (21,14.53377131)
        (22,14.71348976)
        (23,14.74642295)
        (24,14.92690585)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N} + \scriptscriptstyle\mathcal{M}$}
    \legend{}
    \end{axis}
\end{tikzpicture}
\caption{Hourly predictions}
\label{pm10_hourly_data}
% \end{figure}

==> figures/pm10_rnn.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    legend style={draw=none,fill=white,at={(1.01,0.43)},anchor=north east,legend columns=1,nodes={scale=0.5, transform shape},column sep=0.08cm},
    xtick={0,4,8,12,16,20,24},
    xlabel=Time (hour),ylabel=MAE Error($\mu g$/$m^3$)]
    \addplot[color=black!35!white,mark=diamond*, mark options={mark size=1.5pt}] coordinates{
        (1,9.359033)
        (2,11.574743)
        (3,13.417356)
        (4,14.979836)
        (5,16.225544)
        (6,17.235910)
        (7,18.065700)
        (8,18.757858)
        (9,19.314370)
        (10,19.764057)
        (11,20.075762)
        (12,20.482265)
        (13,20.870178)
        (14,21.200603)
        (15,21.509810)
        (16,21.854765)
        (17,22.137222)
        (18,22.391014)
        (19,22.584402)
        (20,22.933638)
        (21,23.199001)
        (22,23.434944)
        (23,23.609552)
        (24,23.839533)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{all}$}
    \addplot[color=black!50!white,mark=pentagon*] coordinates {
        (1,8.309629)
        (2,10.723361)
        (3,12.669115)
        (4,14.187270)
        (5,15.455465)
        (6,16.485120)
        (7,17.268475)
        (8,17.850506)
        (9,18.308630)
        (10,18.641634)
        (11,18.947962)
        (12,19.225570)
        (13,19.469658)
        (14,19.717950)
        (15,19.903803)
        (16,20.096586)
        (17,20.272438)
        (18,20.436150)
        (19,20.593359)
        (20,20.812744)
        (21,20.988316)
        (22,21.180796)
        (23,21.336645)
        (24,21.524591)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{cloud}$}
    \addplot[color=black!65!white,mark=square*] coordinates{
        (1,7.657894)
        (2,9.576390)
        (3,11.179051)
        (4,12.455070)
        (5,13.557194)
        (6,14.530895)
        (7,15.312683)
        (8,15.948348)
        (9,16.420513)
        (10,16.825893)
        (11,17.106735)
        (12,17.390623)
        (13,17.628057)
        (14,17.884464)
        (15,18.132368)
        (16,18.327030)
        (17,18.559822)
        (18,18.800705)
        (19,19.065580)
        (20,19.281445)
        (21,19.451500)
        (22,19.562240)
        (23,19.690250)
        (24,19.813763)
    };
    \addlegendentry{$\mathcal{I}$ + $\mathcal{M}_{humid}$}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,4.730146)
        (2,6.839430)
        (3,8.479495)
        (4,9.717571)
        (5,10.754258)
        (6,11.553611)
        (7,12.280178)
        (8,12.892530)
        (9,13.390781)
        (10,13.810783)
        (11,14.123075)
        (12,14.431396)
        (13,14.729898)
        (14,15.042385)
        (15,15.351067)
        (16,15.540572)
        (17,15.731931)
        (18,15.929674)
        (19,16.092257)
        (20,16.275585)
        (21,16.414486)
        (22,16.556381)
        (23,16.692130)
        (24,16.800283)
    };
    \addlegendentry{$\mathcal{I}$ }
    \legend{}
\end{axis}
\end{tikzpicture}
\caption{\footnotesize{RNN for PM\textsubscript{10}}}
\label{pm10_rnn}

==> figures/pm25_cnn.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    grid style={line width=.03pt, draw=gray!40},
    major grid style={line width=.03pt,draw=gray!40},
    mark size=1pt,
    legend style={draw=none,fill=white,at={(1.01,0.43)},anchor=north east,legend columns=1,nodes={scale=0.4, transform shape},column sep=0.08cm},
    x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
    y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
    xtick={0,4,8,12,16,20,24},
    ytick={5,10},
    xlabel=\empty,ylabel=\empty]
    \addplot[color=blue,mark=triangle*] coordinates{
        (1,2.84)
        (2,4.12)
        (3,5.14)
        (4,5.90)
        (5,6.56)
        (6,7.09)
        (7,7.57)
        (8,7.94)
        (9,8.30)
        (10,8.57)
        (11,8.85)
        (12,9.13)
        (13,9.32)
        (14,9.54)
        (15,9.74)
        (16,9.92)
        (17,10.10)
        (18,10.24)
        (19,10.38)
        (20,10.46)
        (21,10.58)
        (22,10.68)
        (23,10.78)
        (24,10.90)
    };
    \addlegendentry{CNN + $\mathcal{I}$}
    \addplot[color={rgb,255:red,234;green,155;blue,143},mark=pentagon*] coordinates{
        (1,3.62)
        (2,4.79)
        (3,5.79)
        (4,6.50)
        (5,7.11)
        (6,7.57)
        (7,7.99)
        (8,8.39)
        (9,8.71)
        (10,8.96)
        (11,9.22)
        (12,9.46)
        (13,9.62)
        (14,9.80)
        (15,9.98)
        (16,10.18)
        (17,10.33)
        (18,10.47)
        (19,10.57)
        (20,10.69)
        (21,10.80)
        (22,10.90)
        (23,11.05)
        (24,11.16)
    };
    \addlegendentry{CNN + $\mathcal{I}$ + $\mathcal{M}$}
\end{axis}
\end{tikzpicture}
\caption{\tiny{PM\textsubscript{2.5} + CNN}}
\label{pm25_cnn}

==> figures/pm25_daily.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    xtick={1,2,3,4,5,6,7},
    ytick={8,9,10,11,12,13},
    ylabel=MAE Error($\mu g$/$m^3$),
    xlabel=Time (day),
    ]
    \addplot[color=black!40!white,mark=triangle*, mark options={mark size=1.5pt}] coordinates{
        (1,10.32)
        (2,12.35)
        (3,12.51)
        (4,12.41)
        (5,12.75)
        (6,12.76)
        (7,12.38)
    };
    \addlegendentry{SVR}
    \addplot[color=black!45!white,mark=pentagon*] coordinates {
        (1,10.70)
        (2,11.82)
        (3,12.03)
        (4,11.99)
        (5,11.99)
        (6,12.14)
        (7,12.03)
    };
    \addlegendentry{CNN}
    \addplot[color=black!50!white,mark=square*] coordinates{
        (1,10.74)
        (2,11.66)
        (3,11.96)
        (4,12.04)
        (5,11.96)
        (6,12.16)
        (7,12.07)
    };
    \addlegendentry{RNN}
    \addplot[color=black!55!white,mark=triangle, mark options={mark size=1.5pt}] coordinates{
        (1,10.45)
        (2,11.40)
        (3,11.60)
        (4,11.80)
        (5,11.56)
        (6,11.44)
        (7,11.37)
    };
    \addlegendentry{DA-RNN}
    \addplot[color=black!60!white,mark=pentagon] coordinates{
        (1,10.40)
        (2,11.36)
        (3,11.53)
        (4,11.43)
        (5,11.27)
        (6,11.23)
        (7,11.26)
    };
    \addlegendentry{GCRN}
    \addplot[color=black!65!white,mark=square] coordinates{
        (1,10.18)
        (2,11.48)
        (3,11.57)
        (4,11.44)
        (5,11.28)
        (6,11.24)
        (7,11.31)
    };
    \addlegendentry{DCRNN}
    \addplot[color=black!70!white,mark=diamond, mark options={mark size=1.5pt}] coordinates{
        (1, 9.74)
        (2, 10.88)
        (3, 11.71)
        (4, 12.27)
        (5, 12.76)
        (6, 11.87)
        (7, 12.18)
    };
    \addlegendentry{ConvLSTM}
    \addplot[color=black!75!white,mark=o] coordinates{
        (1,10.51)
        (2,12.28)
        (3,12.34)
        (4,11.90)
        (5,11.91)
        (6,12.30)
        (7,12.15)
    };
    \addlegendentry{DeepAir}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,9.10)
        (2,9.34)
        (3,9.67)
        (4,10.11)
        (5,10.35)
        (6,10.52)
        (7,10.78)
    };
    \addlegendentry{STAR}
    \legend{};
\end{axis}
\end{tikzpicture}
\caption{PM\textsubscript{2.5}}
\label{pm25_daily}

==> figures/pm25_daily_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1.25pt,
    xtick={1,2,3,4,5,6,7},
    ytick={4,5,6,7,8,9,10,11,12,13},
    xlabel=Time (day),ylabel=\empty]
    
    \addplot[color=black!30!white,mark=square*] coordinates{
        (1,12.3315133)
        (2,12.24406994)
        (3,12.23089911)
        (4,12.22217072)
        (5,12.25747732)
        (6,12.41295648)
        (7,12.4771038)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{N}$}
    
    
    \addplot[color=black!40!white,mark=diamond*, mark options={mark size=1.5pt}] coordinates {
        (1,10.5843214)
        (2,11.25579135)
        (3,11.76277758)
        (4,12.57520399)
        (5,12.10191821)
        (6,12.52189515)
        (7,12.69524395)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M} + \scriptscriptstyle\mathcal{N}$}
    
    \addplot[color=black!50!white,mark=triangle*, mark options={mark size=1.5pt}] coordinates{
        (1,10.8768754)
        (2,10.75854641)
        (3,11.07155409)
        (4,11.34420414)
        (5,11.35541172)
        (6,11.67928162)
        (7,12.24744015)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{M}$}

    \addplot[color=black!60!white,mark=pentagon*] coordinates{
        (1,10.0526487)
        (2,10.44839437)
        (3,10.77129187)
        (4,10.95131986)
        (5,11.277642)
        (6,11.4793282)
        (7,11.64509724)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N}$}

    \addplot[color=black!70!white,mark=square] coordinates{
        (1,10.4351972)
        (2,10.7145084)
        (3,11.81390201)
        (4,12.31217338)
        (5,12.50623191)
        (6,12.52082708)
        (7,12.51232909)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I}$}

    \addplot[color=black!80!white,mark=o] coordinates{
        (1,10.2791934)
        (2,10.4146659)
        (3,10.72195562)
        (4,10.82268891)
        (5,11.3137171)
        (6,11.64697714)
        (7,11.86723282)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{M}$}

    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,9.098752783)
        (2,9.339159773)
        (3,9.674939479)
        (4,10.11121074)
        (5,10.34891283)
        (6,10.52011834)
        (7,10.78025712)
    };
    \addlegendentry{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N} + \scriptscriptstyle\mathcal{M}$}
    \end{axis}
\end{tikzpicture}
\caption{Long-term predictions}
\label{pm25_daily_data}

==> figures/pm25_hourly.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1pt,
    xtick={0,4,8,12,16,20,24},
    xlabel=Time (hour),ylabel=MAE Error($\mu g$/$m^3$)]
    \addplot[color=black!35!white,mark=diamond*, mark options={mark size=1.25pt}] coordinates{
        (1,5.28)
        (2,5.83)
        (3,6.24)
        (4,6.54)
        (5,6.62)
        (6,7.09)
        (7,7.58)
        (8,7.95)
        (9,8.36)
        (10,9.12)
        (11,10.36)
        (12,11.50)
        (13,12.85)
        (14,13.41)
        (15,13.90)
        (16,14.30)
        (17,14.23)
        (18,14.65)
        (19,14.57)
        (20,14.69)
        (21,13.86)
        (22,13.88)
        (23,13.63)
        (24,14.16)
    };
    \addlegendentry{ARIMA}
    \addplot[color=black!40!white,mark=triangle*, mark options={mark size=1.25pt}] coordinates{
        (1,6.24)
        (2,6.78)
        (3,7.18)
        (4,7.57)
        (5,7.75)
        (6,8.23)
        (7,8.46)
        (8,8.70)
        (9,8.74)
        (10,9.16)
        (11,9.31)
        (12,9.49)
        (13,9.46)
        (14,9.82)
        (15,9.96)
        (16,10.08)
        (17,9.99)
        (18,10.32)
        (19,10.44)
        (20,10.52)
        (21,10.39)
        (22,10.73)
        (23,10.84)
        (24,10.99)
    };
    \addlegendentry{SVR}
    \addplot[color=black!45!white,mark=pentagon*] coordinates {
        (1,2.85)
        (2,4.08)
        (3,5.12)
        (4,5.86)
        (5,6.49)
        (6,7.05)
        (7,7.50)
        (8,7.87)
        (9,8.25)
        (10,8.57)
        (11,8.89)
        (12,9.10)
        (13,9.32)
        (14,9.57)
        (15,9.78)
        (16,9.91)
        (17,10.07)
        (18,10.21)
        (19,10.40)
        (20,10.50)
        (21,10.64)
        (22,10.72)
        (23,10.82)
        (24,10.92)
    };
    \addlegendentry{CNN}
    \addplot[color=black!50!white,mark=square*] coordinates{
        (1,2.84)
        (2,4.12)
        (3,5.14)
        (4,5.90)
        (5,6.56)
        (6,7.09)
        (7,7.57)
        (8,7.94)
        (9,8.30)
        (10,8.57)
        (11,8.85)
        (12,9.13)
        (13,9.32)
        (14,9.54)
        (15,9.74)
        (16,9.92)
        (17,10.10)
        (18,10.24)
        (19,10.38)
        (20,10.46)
        (21,10.58)
        (22,10.68)
        (23,10.78)
        (24,10.90)
    };
    \addlegendentry{RNN}
    \addplot[color=black!55!white,mark=triangle, mark options={mark size=1.25pt}] coordinates{
        (1,5.27)
        (2,5.84)
        (3,6.31)
        (4,6.78)
        (5,7.20)
        (6,7.53)
        (7,7.82)
        (8,8.13)
        (9,8.38)
        (10,8.64)
        (11,8.87)
        (12,9.05)
        (13,9.21)
        (14,9.39)
        (15,9.56)
        (16,9.70)
        (17,9.86)
        (18,9.91)
        (19,10.02)
        (20,10.12)
        (21,10.22)
        (22,10.31)
        (23,10.45)
        (24,10.54)
    };
    \addlegendentry{DA-RNN}
    \addplot[color=black!60!white,mark=pentagon] coordinates{
        (1,5.10)
        (2,5.44)
        (3,5.95)
        (4,6.43)
        (5,6.88)
        (6,7.28)
        (7,7.63)
        (8,7.93)
        (9,8.19)
        (10,8.43)
        (11,8.64)
        (12,8.83)
        (13,9.00)
        (14,9.17)
        (15,9.33)
        (16,9.48)
        (17,9.61)
        (18,9.72)
        (19,9.83)
        (20,9.93)
        (21,10.03)
        (22,10.13)
        (23,10.22)
        (24,10.31)
    };
    \addlegendentry{GCRN}
    \addplot[color=black!65!white,mark=square] coordinates{
        (1,5.11)
        (2,5.53)
        (3,6.04)
        (4,6.48)
        (5,6.89)
        (6,7.25)
        (7,7.59)
        (8,7.89)
        (9,8.15)
        (10,8.39)
        (11,8.62)
        (12,8.82)
        (13,9.01)
        (14,9.18)
        (15,9.35)
        (16,9.50)
        (17,9.62)
        (18,9.72)
        (19,9.82)
        (20,9.90)
        (21,10.00)
        (22,10.09)
        (23,10.18)
        (24,10.27)
    };
    \addlegendentry{DCRNN}
    \addplot[color=black!70!white,mark=diamond, mark options={mark size=1.25pt}] coordinates{
        (1,5.42)
        (2,6.13)
        (3,6.22)
        (4,6.56)
        (5,6.94)
        (6,7.22)
        (7,7.39)
        (8,7.49)
        (9,7.81)
        (10,8.12)
        (11,8.16)
        (12,8.25)
        (13,8.58)
        (14,8.63)
        (15,8.75)
        (16,8.85)
        (17,9.07)
        (18,9.28)
        (19,9.20)
        (20,9.41)
        (21,9.42)
        (22,9.93)
        (23,9.92)
        (24,9.97)
    };
    \addlegendentry{ConvLSTM}
    \addplot[color=black!75!white,mark=o] coordinates{
        (1,2.93)
        (2,4.28)
        (3,5.28)
        (4,6.02)
        (5,6.67)
        (6,7.14)
        (7,7.61)
        (8,8.02)
        (9,8.35)
        (10,8.65)
        (11,8.86)
        (12,9.25)
        (13,9.45)
        (14,9.58)
        (15,9.73)
        (16,9.85)
        (17,10.01)
        (18,10.01)
        (19,10.06)
        (20,10.13)
        (21,10.34)
        (22,10.41)
        (23,10.55)
        (24,10.60)
    };
    \addlegendentry{DeepAir}
    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,5.15)
        (2,5.70)
        (3,6.14)
        (4,6.51)
        (5,6.65)
        (6,6.92)
        (7,6.99)
        (8,7.23)
        (9,7.29)
        (10,7.54)
        (11,7.57)
        (12,7.78)
        (13,7.79)
        (14,7.97)
        (15,7.97)
        (16,8.14)
        (17,8.57)
        (18,8.80)
        (19,8.79)
        (20,9.00)
        (21,8.98)
        (22,9.18)
        (23,9.14)
        (24,9.34)
    };
    \addlegendentry{STAR}
    \legend{};
\end{axis}
\end{tikzpicture}
\caption{PM\textsubscript{2.5}}
\label{pm25_hourly}

==> figures/pm25_hourly_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    mark size=1pt,
    ytick={5,6,7,8,9,10,11,12,13},
    xtick={0,4,8,12,16,20,24},
    xlabel=Time (h),ylabel=MAE Error($\mu g$/$m^3$)]
    
    \addplot[color=black!30!white,mark=square*] coordinates{
        (1,12.18153678)
        (2,12.26596493)
        (3,12.1824674)
        (4,12.2675564)
        (5,12.18488596)
        (6,12.27120299)
        (7,12.19004773)
        (8,12.27786676)
        (9,12.19763403)
        (10,12.28670715)
        (11,12.2072049)
        (12,12.29696463)
        (13,12.21616484)
        (14,12.30567569)
        (15,12.22552599)
        (16,12.31715535)
        (17,12.23755598)
        (18,12.32909103)
        (19,12.24901097)
        (20,12.34171195)
        (21,12.26180697)
        (22,12.35422225)
        (23,12.27401766)
        (24,12.36629994)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{N}$}}

    
    \addplot[color=black!40!white,mark=diamond*, mark options={mark size=1.25pt}] coordinates {
        (1,10.2707086)
        (2,10.30238699)
        (3,10.24642424)
        (4,10.2882851)
        (5,10.23871264)
        (6,10.30260495)
        (7,10.26885441)
        (8,10.34589731)
        (9,10.31891347)
        (10,10.40664997)
        (11,10.38167767)
        (12,10.47370387)
        (13,10.44800336)
        (14,10.54715752)
        (15,10.52850875)
        (16,10.63131255)
        (17,10.60901639)
        (18,10.72286118)
        (19,10.70552564)
        (20,10.81794211)
        (21,10.81311099)
        (22,10.93509015)
        (23,10.92876704)
    (24,11.06081669)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{M} + \scriptscriptstyle\mathcal{N}$}}
    \addplot[color=black!50!white,mark=triangle*, mark options={mark size=1.25pt}] coordinates{
        (1,11.72793983)
        (2,11.6717708)
        (3,11.49899516)
        (4,11.44157458)
        (5,11.27421933)
        (6,11.21948428)
        (7,11.0743126)
        (8,11.03061953)
        (9,10.9041296)
        (10,10.88668089)
        (11,10.78440783)
        (12,10.78500341)
        (13,10.67701331)
        (14,10.69528228)
        (15,10.60154578)
        (16,10.64038635)
        (17,10.55644131)
        (18,10.61522071)
        (19,10.54574442)
        (20,10.61708015)
        (21,10.56630181)
        (22,10.66166687)
        (23,10.64118622)
        (24,10.75011104)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{M}$}}
    
    \addplot[color=black!60!white,mark=pentagon*] coordinates{
        (1,4.99812966)
        (2,5.65187993)
        (3,6.13775544)
        (4,6.69849639)
        (5,7.07504659)
        (6,7.56202179)
        (7,7.86214104)
        (8,8.2777644)
        (9,8.49591172)
        (10,8.85282811)
        (11,9.01078112)
        (12,9.32585641)
        (13,9.45420573)
        (14,9.72179379)
        (15,9.84729295)
        (16,10.11077302)
        (17,10.17754023)
        (18,10.14100393)
        (19,10.197941)
        (20,10.21320968)
        (21,10.24114294)
        (22,10.21333165)
        (23,10.27271421)
    (24,10.35153439)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N}$}}

    \addplot[color=black!70!white,mark=square] coordinates{
        (1,4.79423177)
        (2,5.54077216)
        (3,6.02762156)
        (4,6.62309857)
        (5,7.01568267)
        (6,7.52861416)
        (7,7.8546593)
        (8,8.28938525)
        (9,8.5425243)
        (10,8.91644786)
        (11,9.11586258)
        (12,9.45074344)
        (13,9.62869869)
        (14,9.91545266)
        (15,10.09933147)
        (16,10.11338377)
        (17,10.18574381)
        (18,10.16405055)
        (19,10.24259552)
        (20,10.24114294)
        (21,10.31970817)
        (22,10.3132622)
        (23,10.40849457)
    (24,10.58383494)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{I}$}}

    \addplot[color=black!80!white,mark=o] coordinates{
        (1,4.9603181)
        (2,5.55078713)
        (3,5.91729183)
        (4,6.44716342)
        (5,6.76288387)
        (6,7.23689109)
        (7,7.47819779)
        (8,7.90128764)
        (9,8.08261057)
        (10,8.45904232)
        (11,8.93211289)
        (12,9.03046391)
        (13,9.32354835)
        (14,9.40890005)
        (15,9.69338443)
        (16,9.60906506)
        (17,9.66708256)
        (18,9.77879909)
        (19,9.83161812)
        (20,9.94705975)
        (21,10.01782515)
        (22,10.04433199)
        (23,10.01920317)
    (24,10.09441108)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{M}$}}

    \addplot[color=black!90!white,mark=otimes*] coordinates{
        (1,5.15086836)
        (2,5.70485351)
        (3,6.14485992)
        (4,6.506154943)
        (5,6.647860693)
        (6,6.915405693)
        (7,6.987812393)
        (8,7.234025207)
        (9,7.29439403)
        (10,7.536981293)
        (11,7.571520137)
        (12,7.780341617)
        (13,7.7921008)
        (14,7.970255473)
        (15,7.974045577)
        (16,8.143944197)
        (17,8.57082577)
        (18,8.80270606)
        (19,8.78655883)
        (20,9.00231971)
        (21,8.98355483)
        (22,9.1837943)
        (23,9.14391934)
    (24,9.34041734)
    };
    \addlegendentry{\scalebox{0.6}{$\scriptscriptstyle\mathcal{I} + \scriptscriptstyle\mathcal{N} + \scriptscriptstyle\mathcal{M}$}}

    \legend{};
    \end{axis}
\end{tikzpicture}
\caption{Hourly predictions}
\label{pm25_hourly_data}
% \end{figure}

==> figures/pm25_rnn.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    grid style={line width=.03pt, draw=gray!40},
    major grid style={line width=.03pt,draw=gray!40},
    mark size=1pt,
    legend style={draw=none,fill=white,at={(1.01,0.43)},anchor=north east,legend columns=1,nodes={scale=0.4, transform shape},column sep=0.08cm},
    x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
    y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
    xtick={0,4,8,12,16,20,24},
    ytick={5,10},
    xlabel=Time (hour),
    ylabel=MAE Error]
    \addplot[color=blue,mark=triangle*] coordinates{
        (1,2.84)
        (2,4.12)
        (3,5.14)
        (4,5.90)
        (5,6.56)
        (6,7.09)
        (7,7.57)
        (8,7.94)
        (9,8.30)
        (10,8.57)
        (11,8.85)
        (12,9.13)
        (13,9.32)
        (14,9.54)
        (15,9.74)
        (16,9.92)
        (17,10.10)
        (18,10.24)
        (19,10.38)
        (20,10.46)
        (21,10.58)
        (22,10.68)
        (23,10.78)
        (24,10.90)
    };
    \addlegendentry{RNN + $\mathcal{I}$}
    \addplot[color={rgb,255:red,234;green,155;blue,143},mark=pentagon*] coordinates{
        (1,3.05)
        (2,4.38)
        (3,5.45)
        (4,6.21)
        (5,6.88)
        (6,7.40)
        (7,7.91)
        (8,8.31)
        (9,8.71)
        (10,9.04)
        (11,9.31)
        (12,9.53)
        (13,9.79)
        (14,9.99)
        (15,10.16)
        (16,10.28)
        (17,10.43)
        (18,10.55)
        (19,10.63)
        (20,10.68)
        (21,10.77)
        (22,10.86)
        (23,10.95)
        (24,11.12)
    };
    \addlegendentry{RNN + $\mathcal{I}$ + $\mathcal{M}$}
\end{axis}
\end{tikzpicture}
\caption{\tiny{PM\textsubscript{2.5} + RNN}}
\label{pm25_rnn}
